Phase transitions in BaTiO$_3$ from first principles

We develop a first-principles scheme to study ferroelectric phase transitions for perovskite compounds. We obtain an effective Hamiltonian which is fully specified by first-principles ultra-soft pseudopotential calculations. This approach is applied to BaTiO$_3$, and the resulting Hamiltonian is studied using Monte Carlo simulations. The calculated phase sequence, transition temperatures, latent heats, and spontaneous polarizations are all in good agreement with experiment. The order-disorder vs.\ displacive character of the transitions and the roles played by different interactions are discussed.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
% === last line of document
%!
% POSTSCRIPT file for 3 figures
%--------------------
currentdict /fac known not {
/fac   3.5   def % size of box is 2*fac  (inches)
/x0    4.25  def % x coord of box origin (inches)
/y0    5.5   def % y coord of box origin (inches)
/boxpt 0.0   def % linewidth for box (points)
/linpt 1.0   def % linewidth for fig (points)
/segpt 1.3   def % linewidth for seg (points)
/ifshowpage false def % if last box on page
} if % define only if not previously specified
%--------------------

gsave
%!    Output from DVs postscript subroutine package
% statusdict begin currentdict /manualfeed true put end
% Uncomment previous line if you want manualfeed
/#copies 1 def
2 setlinewidth 1 setlinecap 1 setlinejoin
  newpath
  524.215  598.252 moveto   531.031  594.844 lineto   524.215  591.435 lineto
  524.215  594.435 lineto
  504.844  594.435 lineto   504.844  595.252 lineto
  524.215  595.252 lineto closepath
  gsave fill grestore
  newpath
  524.215  283.075 moveto   531.031  279.667 lineto   524.215  276.259 lineto
  524.215  279.259 lineto
  504.844  279.259 lineto   504.844  280.075 lineto
  524.215  280.075 lineto closepath
  gsave fill grestore
  newpath
  441.573  515.611 moveto   448.390  512.202 lineto   441.573  508.794 lineto
  441.573  511.794 lineto
  422.202  511.794 lineto   422.202  512.611 lineto
  441.573  512.611 lineto closepath
  gsave fill grestore
  newpath
  441.573  200.780 moveto   448.390  197.372 lineto   441.573  193.963 lineto
  441.573  196.963 lineto
  422.202  196.963 lineto   422.202  197.780 lineto
  441.573  197.780 lineto closepath
  gsave fill grestore
  newpath
  209.038  598.252 moveto   215.854  594.844 lineto   209.038  591.435 lineto
  209.038  594.435 lineto
  189.667  594.435 lineto   189.667  595.252 lineto
  209.038  595.252 lineto closepath
  gsave fill grestore
  newpath
  209.038  283.075 moveto   215.854  279.667 lineto   209.038  276.259 lineto
  209.038  279.259 lineto
  189.667  279.259 lineto   189.667  280.075 lineto
  209.038  280.075 lineto closepath
  gsave fill grestore
  newpath
  126.742  515.611 moveto   133.559  512.202 lineto   126.742  508.794 lineto
  126.742  511.794 lineto
  107.372  511.794 lineto   107.372  512.611 lineto
  126.742  512.611 lineto closepath
  gsave fill grestore
  newpath
  126.742  200.780 moveto   133.559  197.372 lineto   126.742  193.963 lineto
  126.742  196.963 lineto
  107.372  196.963 lineto   107.372  197.780 lineto
  126.742  197.780 lineto closepath
  gsave fill grestore
  newpath
  379.948  401.251 moveto   390.450  396.000 lineto   379.948  390.749 lineto
  379.948  393.749 lineto
  306.000  393.749 lineto   306.000  398.251 lineto
  379.948  398.251 lineto closepath
  gsave fill grestore
  newpath
  411.814  391.671 moveto   403.155  396.000 lineto   411.814  400.329 lineto
  411.814  397.329 lineto
  463.500  397.329 lineto   463.500  394.671 lineto
  411.814  394.671 lineto closepath
  gsave fill grestore
  newpath
   96.814  391.671 moveto    88.155  396.000 lineto    96.814  400.329 lineto
   96.814  397.329 lineto
  148.500  397.329 lineto   148.500  394.671 lineto
   96.814  394.671 lineto closepath
  gsave fill grestore
  newpath
  310.537  433.415 moveto   302.864  437.251 lineto   310.537  441.088 lineto
  310.537  438.088 lineto
  347.251  438.088 lineto   347.251  436.415 lineto
  310.537  436.415 lineto closepath
  gsave fill grestore
  newpath
  228.073  350.950 moveto   220.399  354.787 lineto   228.073  358.624 lineto
  228.073  355.624 lineto
  264.787  355.624 lineto   264.787  353.950 lineto
  228.073  353.950 lineto closepath
  gsave fill grestore
  newpath
  269.286  549.663 moveto   261.612  553.500 lineto   269.286  557.337 lineto
  269.286  554.337 lineto
  306.000  554.337 lineto   306.000  552.663 lineto
  269.286  552.663 lineto closepath
  gsave fill grestore
  newpath
  269.286  234.663 moveto   261.612  238.500 lineto   269.286  242.337 lineto
  269.286  239.337 lineto
  306.000  239.337 lineto   306.000  237.663 lineto
  269.286  237.663 lineto closepath
  gsave fill grestore
grestore

gsave
%!
/#copies 1 def

%--------------------
currentdict /fac known not {
/fac   3.5   def % size of box is 2*fac  (inches)
/x0    4.25  def % x coord of box origin (inches)
/y0    5.5   def % y coord of box origin (inches)
/boxpt 0.0   def % linewidth for box (points)
/linpt 1.0   def % linewidth for fig (points)
/segpt 1.3   def % linewidth for seg (points)
/ifshowpage true  def % if last box on page
} if % define only if not previously specified
%--------------------

%%BoundingBox: 53 143 559 649

/magscreen {currentscreen 4 2 roll exch div
            3 1 roll setscreen} def
1.6 magscreen

gsave
72 dup scale x0 y0 translate fac neg dup scale
boxpt fac 72 mul div setlinewidth
-1 -1 moveto -1 1 lineto 1 1 lineto 1 -1 lineto
closepath gsave clip % stroke later
    -294.52431    -294.52431 translate
linpt fac 72 mul div setlinewidth
/segline {segpt fac 72 mul div setlinewidth} def

/mat0 matrix currentmatrix def

/fs { gsave 1 setgray fill grestore stroke } def
/greyfs { gsave setgray fill grestore stroke } def

/circ {
   concat newpath
   0 0 1 0 360 arc closepath mat0 setmatrix greyfs
   } def

/bond1 {
   /t2 exch def /t1 exch def concat newpath
   0 0 1 t1 t2 arc mat0 setmatrix
   } def

/bond2 {
   /t4 exch def /t3 exch def concat
   0 0 1 t3 t4 arc closepath mat0 setmatrix greyfs
   } def

/segment { newpath
   moveto lineto gsave segline stroke grestore
   } def

 0.80 [   0.04647   0.00150   0.00150   0.04647 294.98543 294.98543 ] circ
 294.98543 294.94045 294.98543 293.78109 segment
 294.94045 294.98543 293.78109 294.98543 segment
 0.80 [   0.04647   0.00149   0.00149   0.04646 294.98543 293.73612 ] circ
 0.80 [   0.04646   0.00149   0.00149   0.04647 293.73612 294.98543 ] circ
 1.00 [   0.06195   0.00199   0.00199   0.06195 294.36077 294.36077 ] circ
 293.73612 294.94045 293.73612 293.78109 segment
 294.94045 293.73612 293.78109 293.73612 segment
 294.37187 294.41427 294.51320 295.09575 segment
 295.09575 294.51320 294.41427 294.37187 segment
 295.30155 295.30155 294.99722 294.99722 segment
 0.80 [   0.04646   0.00148   0.00148   0.04646 293.73612 293.73612 ] circ
 293.93065 294.51320 294.32946 294.37187 segment
 294.37187 294.32946 294.51320 293.93065 segment
 1.00 [   0.06200   0.00199   0.00199   0.06199 295.14931 294.52431 ] circ
 1.00 [   0.06199   0.00199   0.00199   0.06200 294.52431 295.14931 ] circ
 295.10688 294.56673 294.56673 295.10688 segment
 295.30155 294.05091 294.99722 293.74786 segment
 294.05091 295.30155 293.74786 294.99722 segment
 293.94173 294.56673 294.48188 295.10688 segment
 295.10688 294.48188 294.56673 293.94173 segment
 0.00 [   0.04133   0.00133   0.00133   0.04133 294.52431 294.52431 ] circ
 1.00 [   0.06199   0.00199   0.00199   0.06198 294.52431 293.89931 ] circ
 1.00 [   0.06198   0.00199   0.00199   0.06199 293.89931 294.52431 ] circ
 293.94173 294.48188 294.48188 293.94173 segment
 295.11801 294.53541 294.71935 294.67690 segment
 294.67690 294.71935 294.53541 295.11801 segment
 0.80 [   0.04653   0.00150   0.00150   0.04653 295.31337 295.31337 ] circ
 294.05091 294.05091 293.74786 293.74786 segment
 293.95282 294.53541 294.63445 294.67690 segment
 294.67690 294.63445 294.53541 293.95282 segment
 295.31337 295.26834 295.31337 294.10770 segment
 295.26834 295.31337 294.10770 295.31337 segment
 0.80 [   0.04653   0.00149   0.00150   0.04651 295.31337 294.06267 ] circ
 0.80 [   0.04651   0.00150   0.00149   0.04653 294.06267 295.31337 ] circ
 1.00 [   0.06203   0.00199   0.00199   0.06203 294.68802 294.68802 ] circ
 295.26834 294.06267 294.10770 294.06267 segment
 294.06267 295.26834 294.06267 294.10770 segment
 0.80 [   0.04651   0.00149   0.00149   0.04651 294.06267 294.06267 ] circ

grestore boxpt 0. gt {stroke} if % border of box
grestore ifshowpage {showpage} if
grestore

showpage
%!PS-Adobe-1.0
%%Creator: weiqing
%%Title: PGPLOT PostScript plot
%%CreationDate: 10-Jun-1994 13:28
%%BoundingBox: 18 18 774 594
%%DocumentFonts: (atend)
%%Pages: (atend)
%%EndComments
/l {moveto rlineto currentpoint stroke moveto} bind def
/c {rlineto currentpoint stroke moveto} bind def
/d {moveto 0 0 rlineto currentpoint stroke moveto} bind def
/SLW {5 mul setlinewidth} bind def
/SCF /pop load def
/BP {newpath moveto} bind def
/LP /rlineto load def
/EP {rlineto closepath eofill} bind def
%%EndProlog

%%Page: 1 1
0.072 0.072 scale
8150 250 translate 90 rotate
1 setlinejoin 1 setlinecap 1 SLW 1 SCF
0.00 setgray 4 SLW 6500 0 2500 2000 l 0 4500 c -6500 0 c 0 -4500 c 0 90 c 0 90
2906 2000 l 0 90 3313 2000 l 0 180 3719 2000 l
0 90 4125 2000 l 0 90 4531 2000 l 0 90 4938 2000 l 0 90 5344 2000 l 0 180 5750
2000 l 0 90 6156 2000 l 0 90 6563 2000 l
0 90 6969 2000 l 0 90 7375 2000 l 0 180 7781 2000 l 0 90 8188 2000 l 0 90 8594
2000 l 0 90 9000 2000 l 0 -90 2500 6500 l
0 -90 2906 6500 l 0 -90 3313 6500 l 0 -180 3719 6500 l 0 -90 4125 6500 l 0 -90
4531 6500 l 0 -90 4938 6500 l 0 -90 5344 6500 l
0 -180 5750 6500 l 0 -90 6156 6500 l 0 -90 6563 6500 l 0 -90 6969 6500 l 0 -90
7375 6500 l 0 -180 7781 6500 l 0 -90 8188 6500 l
0 -90 8594 6500 l 0 -90 9000 6500 l 12 -12 3407 1736 l -12 -12 c -12 12 c 0 12
c 12 24 c 12 12 c 36 12 c 48 0 c 36 -12 c 12 -12 c
12 -24 c 0 -24 c -12 -24 c -36 -24 c -60 -24 c -24 -12 c -24 -24 c -12 -36 c 0
-36 c 24 -12 3503 1784 l 12 -12 c 12 -24 c 0 -24 c
-12 -24 c -36 -24 c -48 -24 c 12 12 3395 1556 l 24 0 c 60 -24 c 36 0 c 24 12 c
12 12 c 60 -36 3431 1568 l 48 0 c 12 12 c 12 24 c
0 24 c -36 -12 3707 1784 l -24 -36 c -12 -60 c 0 -36 c 12 -60 c 24 -36 c 36 -12
c 24 0 c 36 12 c 24 36 c 12 60 c 0 36 c -12 60 c
-24 36 c -36 12 c -24 0 c -24 -12 c -12 -12 c -12 -24 c -12 -60 c 0 -36 c 12
-60 c 12 -24 c 12 -12 c 24 -12 c 24 12 3731 1532 l
12 12 c 12 24 c 12 60 c 0 36 c -12 60 c -12 24 c -12 12 c -24 12 c -36 -12 3947
1784 l -24 -36 c -12 -60 c 0 -36 c 12 -60 c 24 -36 c
36 -12 c 24 0 c 36 12 c 24 36 c 12 60 c 0 36 c -12 60 c -24 36 c -36 12 c -24 0
c -24 -12 c -12 -12 c -12 -24 c -12 -60 c 0 -36 c
12 -60 c 12 -24 c 12 -12 c 24 -12 c 24 12 3971 1532 l 12 12 c 12 24 c 12 60 c 0
36 c -12 60 c -12 24 c -12 12 c -24 12 c
12 -12 5438 1736 l -12 -12 c -12 12 c 0 12 c 12 24 c 12 12 c 36 12 c 48 0 c 36
-12 c 12 -24 c 0 -36 c -12 -24 c -36 -12 c -36 0 c
24 -12 5534 1784 l 12 -24 c 0 -36 c -12 -24 c -24 -12 c 24 -12 c 24 -24 c 12
-24 c 0 -36 c -12 -24 c -12 -12 c -36 -12 c -48 0 c
-36 12 c -12 12 c -12 24 c 0 12 c 12 12 c 12 -12 c -12 -12 c 12 -36 5570 1652 l
0 -36 c -12 -24 c -12 -12 c -24 -12 c
-36 -12 5738 1784 l -24 -36 c -12 -60 c 0 -36 c 12 -60 c 24 -36 c 36 -12 c 24 0
c 36 12 c 24 36 c 12 60 c 0 36 c -12 60 c -24 36 c
-36 12 c -24 0 c -24 -12 c -12 -12 c -12 -24 c -12 -60 c 0 -36 c 12 -60 c 12
-24 c 12 -12 c 24 -12 c 24 12 5762 1532 l 12 12 c
12 24 c 12 60 c 0 36 c -12 60 c -12 24 c -12 12 c -24 12 c -36 -12 5978 1784 l
-24 -36 c -12 -60 c 0 -36 c 12 -60 c 24 -36 c
36 -12 c 24 0 c 36 12 c 24 36 c 12 60 c 0 36 c -12 60 c -24 36 c -36 12 c -24 0
c -24 -12 c -12 -12 c -12 -24 c -12 -60 c 0 -36 c
12 -60 c 12 -24 c 12 -12 c 24 -12 c 24 12 6002 1532 l 12 12 c 12 24 c 12 60 c 0
36 c -12 60 c -12 24 c -12 12 c -24 12 c
0 -228 7565 1760 l 0 -252 7577 1784 l -132 -180 7577 1784 l 192 0 c 84 0 7529
1532 l -36 -12 7769 1784 l -24 -36 c -12 -60 c 0 -36 c
12 -60 c 24 -36 c 36 -12 c 24 0 c 36 12 c 24 36 c 12 60 c 0 36 c -12 60 c -24
36 c -36 12 c -24 0 c -24 -12 c -12 -12 c -12 -24 c
-12 -60 c 0 -36 c 12 -60 c 12 -24 c 12 -12 c 24 -12 c 24 12 7793 1532 l 12 12 c
12 24 c 12 60 c 0 36 c -12 60 c -12 24 c -12 12 c
-24 12 c -36 -12 8009 1784 l -24 -36 c -12 -60 c 0 -36 c 12 -60 c 24 -36 c 36
-12 c 24 0 c 36 12 c 24 36 c 12 60 c 0 36 c -12 60 c
-24 36 c -36 12 c -24 0 c -24 -12 c -12 -12 c -12 -24 c -12 -60 c 0 -36 c 12
-60 c 12 -24 c 12 -12 c 24 -12 c 24 12 8033 1532 l
12 12 c 12 24 c 12 60 c 0 36 c -12 60 c -12 24 c -12 12 c -24 12 c 180 0 2500
2000 l 90 0 2500 2273 l 90 0 2500 2545 l
90 0 2500 2818 l 90 0 2500 3091 l 180 0 2500 3364 l 90 0 2500 3636 l 90 0 2500
3909 l 90 0 2500 4182 l 90 0 2500 4455 l
180 0 2500 4727 l 90 0 2500 5000 l 90 0 2500 5273 l 90 0 2500 5545 l 90 0 2500
5818 l 180 0 2500 6091 l 90 0 2500 6364 l
-180 0 9000 2000 l -90 0 9000 2273 l -90 0 9000 2545 l -90 0 9000 2818 l -90 0
9000 3091 l -180 0 9000 3364 l -90 0 9000 3636 l
-90 0 9000 3909 l -90 0 9000 4182 l -90 0 9000 4455 l -180 0 9000 4727 l -90 0
9000 5000 l -90 0 9000 5273 l -90 0 9000 5545 l
-90 0 9000 5818 l -180 0 9000 6091 l -90 0 9000 6364 l -36 -12 2095 2135 l -24
-36 c -12 -60 c 0 -36 c 12 -60 c 24 -36 c 36 -12 c
24 0 c 36 12 c 24 36 c 12 60 c 0 36 c -12 60 c -24 36 c -36 12 c -24 0 c -24
-12 c -12 -12 c -12 -24 c -12 -60 c 0 -36 c 12 -60 c
12 -24 c 12 -12 c 24 -12 c 24 12 2119 1883 l 12 12 c 12 24 c 12 60 c 0 36 c -12
60 c -12 24 c -12 12 c -24 12 c -36 -12 1735 3499 l
-24 -36 c -12 -60 c 0 -36 c 12 -60 c 24 -36 c 36 -12 c 24 0 c 36 12 c 24 36 c
12 60 c 0 36 c -12 60 c -24 36 c -36 12 c -24 0 c
-24 -12 c -12 -12 c -12 -24 c -12 -60 c 0 -36 c 12 -60 c 12 -24 c 12 -12 c 24
-12 c 24 12 1759 3247 l 12 12 c 12 24 c 12 60 c 0 36 c
-12 60 c -12 24 c -12 12 c -24 12 c -12 -12 1927 3271 l 12 -12 c 12 12 c -12 12
c 24 12 2059 3451 l 36 36 c 0 -252 c
0 -240 2107 3487 l 108 0 2059 3247 l -36 -12 1735 4862 l -24 -36 c -12 -60 c 0
-36 c 12 -60 c 24 -36 c 36 -12 c 24 0 c 36 12 c
24 36 c 12 60 c 0 36 c -12 60 c -24 36 c -36 12 c -24 0 c -24 -12 c -12 -12 c
-12 -24 c -12 -60 c 0 -36 c 12 -60 c 12 -24 c 12 -12 c
24 -12 c 24 12 1759 4610 l 12 12 c 12 24 c 12 60 c 0 36 c -12 60 c -12 24 c -12
12 c -24 12 c -12 -12 1927 4634 l 12 -12 c 12 12 c
-12 12 c 12 -12 2035 4814 l -12 -12 c -12 12 c 0 12 c 12 24 c 12 12 c 36 12 c
48 0 c 36 -12 c 12 -12 c 12 -24 c 0 -24 c -12 -24 c
-36 -24 c -60 -24 c -24 -12 c -24 -24 c -12 -36 c 0 -36 c 24 -12 2131 4862 l 12
-12 c 12 -24 c 0 -24 c -12 -24 c -36 -24 c -48 -24 c
12 12 2023 4634 l 24 0 c 60 -24 c 36 0 c 24 12 c 12 12 c 60 -36 2059 4646 l 48
0 c 12 12 c 12 24 c 0 24 c -36 -12 1735 6226 l
-24 -36 c -12 -60 c 0 -36 c 12 -60 c 24 -36 c 36 -12 c 24 0 c 36 12 c 24 36 c
12 60 c 0 36 c -12 60 c -24 36 c -36 12 c -24 0 c
-24 -12 c -12 -12 c -12 -24 c -12 -60 c 0 -36 c 12 -60 c 12 -24 c 12 -12 c 24
-12 c 24 12 1759 5974 l 12 12 c 12 24 c 12 60 c 0 36 c
-12 60 c -12 24 c -12 12 c -24 12 c -12 -12 1927 5998 l 12 -12 c 12 12 c -12 12
c 12 -12 2035 6178 l -12 -12 c -12 12 c 0 12 c
12 24 c 12 12 c 36 12 c 48 0 c 36 -12 c 12 -24 c 0 -36 c -12 -24 c -36 -12 c
-36 0 c 24 -12 2131 6226 l 12 -24 c 0 -36 c -12 -24 c
-24 -12 c 24 -12 c 24 -24 c 12 -24 c 0 -36 c -12 -24 c -12 -12 c -36 -12 c -48
0 c -36 12 c -12 12 c -12 24 c 0 12 c 12 12 c
12 -12 c -12 -12 c 12 -36 2167 6094 l 0 -36 c -12 -24 c -12 -12 c -24 -12 c
0 -252 4136 1004 l 0 -252 4148 1004 l -12 -72 4064 1004 l 0 72 c 180 0 c 0 -72
c -12 72 c 84 0 4100 752 l 144 0 4304 848 l 0 24 c
-12 24 c -12 12 c -24 12 c -36 0 c -36 -12 c -24 -24 c -12 -36 c 0 -24 c 12 -36
c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c
0 36 4436 848 l -12 24 c -24 -12 4364 920 l -24 -24 c -12 -36 c 0 -24 c 12 -36
c 24 -24 c 24 -12 c 0 -168 4544 920 l
0 -168 4556 920 l 24 24 4556 884 l 36 12 c 24 0 c 36 -12 c 12 -24 c 0 -132 c 24
-12 4640 920 l 12 -24 c 0 -132 c 24 24 4688 884 l
36 12 c 24 0 c 36 -12 c 12 -24 c 0 -132 c 24 -12 4772 920 l 12 -24 c 0 -132 c
48 0 4508 920 l 84 0 4508 752 l 84 0 4640 752 l
84 0 4772 752 l 0 -252 4940 920 l 0 -252 4952 920 l 24 24 4952 884 l 24 12 c 24
0 c 36 -12 c 24 -24 c 12 -36 c 0 -24 c -12 -36 c
-24 -24 c -36 -12 c -24 0 c -24 12 c -24 24 c 24 -12 5024 920 l 24 -24 c 12 -36
c 0 -24 c -12 -36 c -24 -24 c -24 -12 c
48 0 4904 920 l 84 0 4904 668 l 144 0 5180 848 l 0 24 c -12 24 c -12 12 c -24
12 c -36 0 c -36 -12 c -24 -24 c -12 -36 c 0 -24 c
12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 0 36 5312 848 l -12 24 c -24
-12 5240 920 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c
24 -24 c 24 -12 c 0 -168 5420 920 l 0 -168 5432 920 l 12 36 5432 848 l 24 24 c
24 12 c 36 0 c 12 -12 c 0 -12 c -12 -12 c -12 12 c
12 12 c 48 0 5384 920 l 84 0 5384 752 l 0 -12 5624 896 l -12 0 c 0 12 c 12 12 c
24 12 c 48 0 c 24 -12 c 12 -12 c 12 -24 c 0 -84 c
12 -24 c 12 -12 c 0 -108 5732 896 l 12 -24 c 24 -12 c 12 0 c -12 -12 5732 872 l
-72 -12 c -36 -12 c -12 -24 c 0 -24 c 12 -24 c
36 -12 c 36 0 c 24 12 c 24 24 c -24 -12 5648 848 l -12 -24 c 0 -24 c 12 -24 c
24 -12 c 0 -204 5864 1004 l 12 -36 c 24 -12 c 24 0 c
24 12 c 12 24 c 0 -204 5876 1004 l 12 -36 c 12 -12 c 96 0 5828 920 l 0 -132
6044 920 l 12 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c
0 -132 6056 920 l 12 -24 c 24 -12 c 0 -168 6176 920 l 0 -168 6188 920 l 48 0
6008 920 l 48 0 6140 920 l 48 0 6176 752 l
0 -168 6308 920 l 0 -168 6320 920 l 12 36 6320 848 l 24 24 c 24 12 c 36 0 c 12
-12 c 0 -12 c -12 -12 c -12 12 c 12 12 c
48 0 6272 920 l 84 0 6272 752 l 144 0 6500 848 l 0 24 c -12 24 c -12 12 c -24
12 c -36 0 c -36 -12 c -24 -24 c -12 -36 c 0 -24 c
12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 0 36 6632 848 l -12 24 c -24
-12 6560 920 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c
24 -24 c 24 -12 c -24 -24 7004 1052 l -24 -36 c -24 -48 c -12 -60 c 0 -48 c 12
-60 c 24 -48 c 24 -36 c 24 -24 c -24 -48 6980 1028 l
-12 -36 c -12 -60 c 0 -48 c 12 -60 c 12 -36 c 24 -48 c 0 -252 7100 1004 l 0
-252 7112 1004 l -156 -156 7268 1004 l
96 -144 7172 896 l 96 -144 7160 896 l 84 0 7064 1004 l 72 0 7220 1004 l 84 0
7064 752 l 72 0 7220 752 l 24 -24 7340 1052 l 24 -36 c
24 -48 c 12 -60 c 0 -48 c -12 -60 c -24 -48 c -24 -36 c -24 -24 c 24 -48 7364
1028 l 12 -36 c 12 -60 c 0 -48 c -12 -60 c -12 -36 c
-24 -48 c
252 0 883 2540 l 252 0 883 2552 l 0 84 883 2504 l 0 180 1135 2504 l -72 0 c 72
-12 c 12 -36 967 2804 l 24 -24 c 36 -12 c 24 0 c
36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36 -12 c -24
-24 c -12 -36 c 0 -24 c 12 -24 c 24 -24 c 36 -12 c
24 0 c 36 12 c 24 24 c 12 24 c -12 24 1135 2828 l -24 24 c -36 12 c -24 0 c -36
-12 c -24 -24 c -12 -24 c 12 -12 1003 3116 l 12 12 c
-12 12 c -12 0 c -24 -24 c -12 -24 c 0 -36 c 12 -36 c 24 -24 c 36 -12 c 24 0 c
36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c
12 -24 967 3044 l 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 24 c 12 0 991
3224 l 0 -12 c -12 0 c -12 12 c -12 24 c 0 48 c 12 24 c
12 12 c 24 12 c 84 0 c 24 12 c 12 12 c 108 0 991 3332 l 24 12 c 12 24 c 0 12 c
12 -12 1015 3332 l 12 -72 c 12 -36 c 24 -12 c 24 0 c
24 12 c 12 36 c 0 36 c -12 24 c -24 24 c 12 -24 1039 3248 l 24 -12 c 24 0 c 24
12 c 12 24 c 252 0 883 3464 l 252 0 883 3476 l
0 48 883 3428 l 0 84 1135 3428 l 252 0 883 3788 l 216 72 883 3800 l 252 84 883
3788 l 252 -84 883 3956 l 252 0 883 3956 l
252 0 883 3968 l 0 48 883 3752 l 0 48 883 3956 l 0 72 1135 3752 l 0 84 1135
3920 l 12 -36 967 4136 l 24 -24 c 36 -12 c 24 0 c
36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36 -12 c -24
-24 c -12 -36 c 0 -24 c 12 -24 c 24 -24 c 36 -12 c
24 0 c 36 12 c 24 24 c 12 24 c -12 24 1135 4160 l -24 24 c -36 12 c -24 0 c -36
-12 c -24 -24 c -12 -24 c 252 0 883 4448 l
252 0 883 4460 l -24 -24 1003 4448 l -12 -24 c 0 -24 c 12 -36 c 24 -24 c 36 -12
c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 24 c
-24 24 c 12 -24 967 4376 l 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 24 c 0
48 883 4412 l 0 48 1135 4448 l 0 144 1039 4568 l
-24 0 c -24 -12 c -12 -12 c -12 -24 c 0 -36 c 12 -36 c 24 -24 c 36 -12 c 24 0 c
36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c
-36 0 1039 4700 l -24 -12 c 12 -24 967 4628 l 24 -24 c 36 -12 c 24 0 c 36 12 c
24 24 c 12 24 c 24 -24 835 5072 l 36 -24 c 48 -24 c
60 -12 c 48 0 c 60 12 c 48 24 c 36 24 c 24 24 c 48 -24 859 5048 l 36 -12 c 60
-12 c 48 0 c 60 12 c 36 12 c 48 24 c 12 0 991 5168 l
0 -12 c -12 0 c -12 12 c -12 24 c 0 48 c 12 24 c 12 12 c 24 12 c 84 0 c 24 12 c
12 12 c 108 0 991 5276 l 24 12 c 12 24 c 0 12 c
12 -12 1015 5276 l 12 -72 c 12 -36 c 24 -12 c 24 0 c 24 12 c 12 36 c 0 36 c -12
24 c -24 24 c 12 -24 1039 5192 l 24 -12 c 24 0 c
24 12 c 12 24 c 12 -12 1111 5408 l 12 12 c -12 12 c -12 -12 c 132 0 967 5528 l
24 12 c 12 36 c 0 24 c -12 36 c -24 24 c
132 0 967 5540 l 24 12 c 12 24 c 168 0 967 5660 l 168 0 967 5672 l 0 48 967
5492 l 0 48 967 5624 l 0 48 1135 5660 l
12 -12 1111 5792 l 12 12 c -12 12 c -12 -12 c 24 24 835 5888 l 36 24 c 48 24 c
60 12 c 48 0 c 60 -12 c 48 -24 c 36 -24 c 24 -24 c
48 24 859 5912 l 36 12 c 60 12 c 48 0 c 60 -12 c 36 -12 c 48 -24 c
0 -96 2655 4501 l 96 0 c 0 96 c -96 0 c 0 -72 2667 4489 l 0 -72 2679 4489 l 0
-72 2691 4489 l 0 -72 2703 4489 l 0 -72 2715 4489 l
0 -72 2727 4489 l 0 -72 2739 4489 l 0 -96 3671 4377 l 96 0 c 0 96 c -96 0 c 0
-72 3683 4365 l 0 -72 3695 4365 l 0 -72 3707 4365 l
0 -72 3719 4365 l 0 -72 3731 4365 l 0 -72 3743 4365 l 0 -72 3755 4365 l 0 -96
3874 4368 l 96 0 c 0 96 c -96 0 c 0 -72 3886 4356 l
0 -72 3898 4356 l 0 -72 3910 4356 l 0 -72 3922 4356 l 0 -72 3934 4356 l 0 -72
3946 4356 l 0 -72 3958 4356 l 0 -96 4077 4595 l 96 0 c
0 96 c -96 0 c 0 -72 4089 4583 l 0 -72 4101 4583 l 0 -72 4113 4583 l 0 -72 4125
4583 l 0 -72 4137 4583 l 0 -72 4149 4583 l
0 -72 4161 4583 l 0 -96 4280 4550 l 96 0 c 0 96 c -96 0 c 0 -72 4292 4538 l 0
-72 4304 4538 l 0 -72 4316 4538 l 0 -72 4328 4538 l
0 -72 4340 4538 l 0 -72 4352 4538 l 0 -72 4364 4538 l 0 -96 4686 4512 l 96 0 c
0 96 c -96 0 c 0 -72 4698 4500 l 0 -72 4710 4500 l
0 -72 4722 4500 l 0 -72 4734 4500 l 0 -72 4746 4500 l 0 -72 4758 4500 l 0 -72
4770 4500 l 0 -96 4890 4816 l 95 0 c 0 96 c -95 0 c
0 -72 4902 4804 l 0 -72 4914 4804 l 0 -72 4926 4804 l 0 -72 4938 4804 l 0 -72
4949 4804 l 0 -72 4961 4804 l 0 -72 4973 4804 l
0 -96 5093 4809 l 96 0 c 0 96 c -96 0 c 0 -72 5105 4797 l 0 -72 5117 4797 l 0
-72 5129 4797 l 0 -72 5141 4797 l 0 -72 5153 4797 l
0 -72 5165 4797 l 0 -72 5177 4797 l 0 -96 5296 4797 l 96 0 c 0 96 c -96 0 c 0
-72 5308 4785 l 0 -72 5320 4785 l 0 -72 5332 4785 l
0 -72 5344 4785 l 0 -72 5356 4785 l 0 -72 5368 4785 l 0 -72 5380 4785 l 0 -96
5702 4620 l 96 0 c 0 96 c -96 0 c 0 -72 5714 4608 l
0 -72 5726 4608 l 0 -72 5738 4608 l 0 -72 5750 4608 l 0 -72 5762 4608 l 0 -72
5774 4608 l 0 -72 5786 4608 l 0 -96 5905 4557 l 96 0 c
0 96 c -96 0 c 0 -72 5917 4545 l 0 -72 5929 4545 l 0 -72 5941 4545 l 0 -72 5953
4545 l 0 -72 5965 4545 l 0 -72 5977 4545 l
0 -72 5989 4545 l 0 -96 6108 4391 l 96 0 c 0 96 c -96 0 c 0 -72 6120 4379 l 0
-72 6132 4379 l 0 -72 6144 4379 l 0 -72 6156 4379 l
0 -72 6168 4379 l 0 -72 6180 4379 l 0 -72 6192 4379 l 0 -96 6311 4224 l 96 0 c
0 96 c -96 0 c 0 -72 6323 4212 l 0 -72 6335 4212 l
0 -72 6347 4212 l 0 -72 6359 4212 l 0 -72 6371 4212 l 0 -72 6383 4212 l 0 -72
6395 4212 l 0 -96 6515 3660 l 95 0 c 0 96 c -95 0 c
0 -72 6527 3648 l 0 -72 6539 3648 l 0 -72 6551 3648 l 0 -72 6563 3648 l 0 -72
6574 3648 l 0 -72 6586 3648 l 0 -72 6598 3648 l
0 -96 6718 2712 l 96 0 c 0 96 c -96 0 c 0 -72 6730 2700 l 0 -72 6742 2700 l 0
-72 6754 2700 l 0 -72 6766 2700 l 0 -72 6778 2700 l
0 -72 6790 2700 l 0 -72 6802 2700 l 0 -96 6921 2544 l 96 0 c 0 96 c -96 0 c 0
-72 6933 2532 l 0 -72 6945 2532 l 0 -72 6957 2532 l
0 -72 6969 2532 l 0 -72 6981 2532 l 0 -72 6993 2532 l 0 -72 7005 2532 l 0 -96
7733 2344 l 96 0 c 0 96 c -96 0 c 0 -72 7745 2332 l
0 -72 7757 2332 l 0 -72 7769 2332 l 0 -72 7781 2332 l 0 -72 7793 2332 l 0 -72
7805 2332 l 0 -72 7817 2332 l 0 -96 8749 2278 l 96 0 c
0 96 c -96 0 c 0 -72 8761 2266 l 0 -72 8773 2266 l 0 -72 8785 2266 l 0 -72 8797
2266 l 0 -72 8809 2266 l 0 -72 8821 2266 l
0 -72 8833 2266 l
-24 -12 2691 4440 l -12 -24 c 0 -24 c 12 -24 c 24 -12 c 24 0 c 24 12 c 12 24 c
0 24 c -12 24 c -24 12 c -24 0 c 0 -24 2667 4404 l
0 -48 2679 4416 l 0 -72 2691 4428 l 0 -72 2703 4428 l 0 -72 2715 4428 l 0 -48
2727 4416 l 0 -24 2739 4404 l -24 -12 3707 4295 l
-12 -24 c 0 -24 c 12 -24 c 24 -12 c 24 0 c 24 12 c 12 24 c 0 24 c -12 24 c -24
12 c -24 0 c 0 -24 3683 4259 l 0 -48 3695 4271 l
0 -72 3707 4283 l 0 -72 3719 4283 l 0 -72 3731 4283 l 0 -48 3743 4271 l 0 -24
3755 4259 l -24 -12 3910 4258 l -12 -24 c 0 -24 c
12 -24 c 24 -12 c 24 0 c 24 12 c 12 24 c 0 24 c -12 24 c -24 12 c -24 0 c 0 -24
3886 4222 l 0 -48 3898 4234 l 0 -72 3910 4246 l
0 -72 3922 4246 l 0 -72 3934 4246 l 0 -48 3946 4234 l 0 -24 3958 4222 l -24 -12
4113 4483 l -12 -24 c 0 -24 c 12 -24 c 24 -12 c
24 0 c 24 12 c 12 24 c 0 24 c -12 24 c -24 12 c -24 0 c 0 -24 4089 4447 l 0 -48
4101 4459 l 0 -72 4113 4471 l 0 -72 4125 4471 l
0 -72 4137 4471 l 0 -48 4149 4459 l 0 -24 4161 4447 l -24 -12 4316 4447 l -12
-24 c 0 -24 c 12 -24 c 24 -12 c 24 0 c 24 12 c 12 24 c
0 24 c -12 24 c -24 12 c -24 0 c 0 -24 4292 4411 l 0 -48 4304 4423 l 0 -72 4316
4435 l 0 -72 4328 4435 l 0 -72 4340 4435 l
0 -48 4352 4423 l 0 -24 4364 4411 l -24 -12 4722 4279 l -12 -24 c 0 -24 c 12
-24 c 24 -12 c 24 0 c 24 12 c 12 24 c 0 24 c -12 24 c
-24 12 c -24 0 c 0 -24 4698 4243 l 0 -48 4710 4255 l 0 -72 4722 4267 l 0 -72
4734 4267 l 0 -72 4746 4267 l 0 -48 4758 4255 l
0 -24 4770 4243 l -24 -12 4926 2911 l -12 -24 c 0 -24 c 12 -24 c 24 -12 c 23 0
c 24 12 c 12 24 c 0 24 c -12 24 c -24 12 c -23 0 c
0 -24 4902 2875 l 0 -48 4914 2887 l 0 -72 4926 2899 l 0 -72 4938 2899 l 0 -72
4949 2899 l 0 -48 4961 2887 l 0 -24 4973 2875 l
-24 -12 5129 2471 l -12 -24 c 0 -24 c 12 -24 c 24 -12 c 24 0 c 24 12 c 12 24 c
0 24 c -12 24 c -24 12 c -24 0 c 0 -24 5105 2435 l
0 -48 5117 2447 l 0 -72 5129 2459 l 0 -72 5141 2459 l 0 -72 5153 2459 l 0 -48
5165 2447 l 0 -24 5177 2435 l -24 -12 5332 2329 l
-12 -24 c 0 -24 c 12 -24 c 24 -12 c 24 0 c 24 12 c 12 24 c 0 24 c -12 24 c -24
12 c -24 0 c 0 -24 5308 2293 l 0 -48 5320 2305 l
0 -72 5332 2317 l 0 -72 5344 2317 l 0 -72 5356 2317 l 0 -48 5368 2305 l 0 -24
5380 2293 l -24 -12 5738 2325 l -12 -24 c 0 -24 c
12 -24 c 24 -12 c 24 0 c 24 12 c 12 24 c 0 24 c -12 24 c -24 12 c -24 0 c 0 -24
5714 2289 l 0 -48 5726 2301 l 0 -72 5738 2313 l
0 -72 5750 2313 l 0 -72 5762 2313 l 0 -48 5774 2301 l 0 -24 5786 2289 l -24 -12
5941 2330 l -12 -24 c 0 -24 c 12 -24 c 24 -12 c
24 0 c 24 12 c 12 24 c 0 24 c -12 24 c -24 12 c -24 0 c 0 -24 5917 2294 l 0 -48
5929 2306 l 0 -72 5941 2318 l 0 -72 5953 2318 l
0 -72 5965 2318 l 0 -48 5977 2306 l 0 -24 5989 2294 l -24 -12 6144 2307 l -12
-24 c 0 -24 c 12 -24 c 24 -12 c 24 0 c 24 12 c 12 24 c
0 24 c -12 24 c -24 12 c -24 0 c 0 -24 6120 2271 l 0 -48 6132 2283 l 0 -72 6144
2295 l 0 -72 6156 2295 l 0 -72 6168 2295 l
0 -48 6180 2283 l 0 -24 6192 2271 l -24 -12 6347 2311 l -12 -24 c 0 -24 c 12
-24 c 24 -12 c 24 0 c 24 12 c 12 24 c 0 24 c -12 24 c
-24 12 c -24 0 c 0 -24 6323 2275 l 0 -48 6335 2287 l 0 -72 6347 2299 l 0 -72
6359 2299 l 0 -72 6371 2299 l 0 -48 6383 2287 l
0 -24 6395 2275 l -24 -12 6551 2319 l -12 -24 c 0 -24 c 12 -24 c 24 -12 c 23 0
c 24 12 c 12 24 c 0 24 c -12 24 c -24 12 c -23 0 c
0 -24 6527 2283 l 0 -48 6539 2295 l 0 -72 6551 2307 l 0 -72 6563 2307 l 0 -72
6574 2307 l 0 -48 6586 2295 l 0 -24 6598 2283 l
-24 -12 6754 2408 l -12 -24 c 0 -24 c 12 -24 c 24 -12 c 24 0 c 24 12 c 12 24 c
0 24 c -12 24 c -24 12 c -24 0 c 0 -24 6730 2372 l
0 -48 6742 2384 l 0 -72 6754 2396 l 0 -72 6766 2396 l 0 -72 6778 2396 l 0 -48
6790 2384 l 0 -24 6802 2372 l -24 -12 6957 2302 l
-12 -24 c 0 -24 c 12 -24 c 24 -12 c 24 0 c 24 12 c 12 24 c 0 24 c -12 24 c -24
12 c -24 0 c 0 -24 6933 2266 l 0 -48 6945 2278 l
0 -72 6957 2290 l 0 -72 6969 2290 l 0 -72 6981 2290 l 0 -48 6993 2278 l 0 -24
7005 2266 l -24 -12 7769 2214 l -12 -24 c 0 -24 c
12 -24 c 24 -12 c 24 0 c 24 12 c 12 24 c 0 24 c -12 24 c -24 12 c -24 0 c 0 -24
7745 2178 l 0 -48 7757 2190 l 0 -72 7769 2202 l
0 -72 7781 2202 l 0 -72 7793 2202 l 0 -48 7805 2190 l 0 -24 7817 2178 l -24 -12
8785 2193 l -12 -24 c 0 -24 c 12 -24 c 24 -12 c
24 0 c 24 12 c 12 24 c 0 24 c -12 24 c -24 12 c -24 0 c 0 -24 8761 2157 l 0 -48
8773 2169 l 0 -72 8785 2181 l 0 -72 8797 2181 l
0 -72 8809 2181 l 0 -48 8821 2169 l 0 -24 8833 2157 l
-60 -108 2703 4385 l 120 0 c -60 108 c -36 -60 2703 4349 l 36 -60 2703 4349 l
-12 -24 2703 4313 l 12 -24 2703 4313 l
-60 -108 3719 4210 l 120 0 c -60 108 c -36 -60 3719 4174 l 36 -60 3719 4174 l
-12 -24 3719 4138 l 12 -24 3719 4138 l
-60 -108 3922 4132 l 120 0 c -60 108 c -36 -60 3922 4096 l 36 -60 3922 4096 l
-12 -24 3922 4060 l 12 -24 3922 4060 l
-60 -108 4125 2331 l 120 0 c -60 108 c -36 -60 4125 2295 l 36 -60 4125 2295 l
-12 -24 4125 2259 l 12 -24 4125 2259 l
-60 -108 4328 2230 l 120 0 c -60 108 c -36 -60 4328 2194 l 36 -60 4328 2194 l
-12 -24 4328 2158 l 12 -24 4328 2158 l
-60 -108 4734 2260 l 120 0 c -60 108 c -36 -60 4734 2224 l 36 -60 4734 2224 l
-12 -24 4734 2188 l 12 -24 4734 2188 l
-60 -108 4938 2425 l 119 0 c -59 108 c -36 -60 4938 2389 l 35 -60 4938 2389 l
-12 -24 4938 2353 l 11 -24 4938 2353 l
-60 -108 5141 2260 l 120 0 c -60 108 c -36 -60 5141 2224 l 36 -60 5141 2224 l
-12 -24 5141 2188 l 12 -24 5141 2188 l
-60 -108 5344 2196 l 120 0 c -60 108 c -36 -60 5344 2160 l 36 -60 5344 2160 l
-12 -24 5344 2124 l 12 -24 5344 2124 l
-60 -108 5750 2204 l 120 0 c -60 108 c -36 -60 5750 2168 l 36 -60 5750 2168 l
-12 -24 5750 2132 l 12 -24 5750 2132 l
-60 -108 5953 2167 l 120 0 c -60 108 c -36 -60 5953 2131 l 36 -60 5953 2131 l
-12 -24 5953 2095 l 12 -24 5953 2095 l
-60 -108 6156 2200 l 120 0 c -60 108 c -36 -60 6156 2164 l 36 -60 6156 2164 l
-12 -24 6156 2128 l 12 -24 6156 2128 l
-60 -108 6359 2204 l 120 0 c -60 108 c -36 -60 6359 2168 l 36 -60 6359 2168 l
-12 -24 6359 2132 l 12 -24 6359 2132 l
-60 -108 6563 2197 l 119 0 c -59 108 c -36 -60 6563 2161 l 35 -60 6563 2161 l
-12 -24 6563 2125 l 11 -24 6563 2125 l
-60 -108 6766 2221 l 120 0 c -60 108 c -36 -60 6766 2185 l 36 -60 6766 2185 l
-12 -24 6766 2149 l 12 -24 6766 2149 l
-60 -108 6969 2181 l 120 0 c -60 108 c -36 -60 6969 2145 l 36 -60 6969 2145 l
-12 -24 6969 2109 l 12 -24 6969 2109 l
-60 -108 7781 2162 l 120 0 c -60 108 c -36 -60 7781 2126 l 36 -60 7781 2126 l
-12 -24 7781 2090 l 12 -24 7781 2090 l
-60 -108 8797 2155 l 120 0 c -60 108 c -36 -60 8797 2119 l 36 -60 8797 2119 l
-12 -24 8797 2083 l 12 -24 8797 2083 l
0 -144 2631 6404 l 144 0 c 0 144 c -144 0 c 0 -144 3647 6276 l 144 0 c 0 144 c
-144 0 c 0 -144 3850 6245 l 144 0 c 0 144 c -144 0 c
0 -144 4053 6164 l 144 0 c 0 144 c -144 0 c 0 -144 4256 6136 l 144 0 c 0 144 c
-144 0 c 0 -144 4662 6082 l 144 0 c 0 144 c -144 0 c
0 -144 4866 5977 l 143 0 c 0 144 c -143 0 c 0 -144 5069 5952 l 144 0 c 0 144 c
-144 0 c 0 -144 5272 5941 l 144 0 c 0 144 c -144 0 c
0 -144 5678 5875 l 144 0 c 0 144 c -144 0 c 0 -144 5881 5853 l 144 0 c 0 144 c
-144 0 c 0 -144 6084 5815 l 144 0 c 0 144 c -144 0 c
0 -144 6287 5782 l 144 0 c 0 144 c -144 0 c 0 -144 6491 5671 l 143 0 c 0 144 c
-143 0 c 0 -144 6694 5594 l 144 0 c 0 144 c -144 0 c
0 -144 6897 5578 l 144 0 c 0 144 c -144 0 c 0 -144 7709 5559 l 144 0 c 0 144 c
-144 0 c 0 -144 8725 5570 l 144 0 c 0 144 c -144 0 c
0 -96 7936 4775 l 96 0 c 0 96 c -96 0 c 0 -72 7948 4763 l 0 -72 7960 4763 l 0
-72 7972 4763 l 0 -72 7984 4763 l 0 -72 7996 4763 l
0 -72 8008 4763 l 0 -72 8020 4763 l
0 -132 8236 4895 l 12 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 0 -132 8248 4895 l
12 -24 c 24 -12 c 0 -168 8368 4895 l
0 -168 8380 4895 l 48 0 8200 4895 l 48 0 8332 4895 l 48 0 8368 4727 l 18 9 8494
4736 l 27 27 c 0 -189 c 0 -180 8530 4763 l
81 0 8494 4583 l
-24 -12 7972 4298 l -12 -24 c 0 -24 c 12 -24 c 24 -12 c 24 0 c 24 12 c 12 24 c
0 24 c -12 24 c -24 12 c -24 0 c 0 -24 7948 4262 l
0 -48 7960 4274 l 0 -72 7972 4286 l 0 -72 7984 4286 l 0 -72 7996 4286 l 0 -48
8008 4274 l 0 -24 8020 4262 l
0 -132 8236 4418 l 12 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 0 -132 8248 4418 l
12 -24 c 24 -12 c 0 -168 8368 4418 l
0 -168 8380 4418 l 48 0 8200 4418 l 48 0 8332 4418 l 48 0 8368 4250 l 9 -9 8476
4259 l -9 -9 c -9 9 c 0 9 c 9 18 c 9 9 c 27 9 c
36 0 c 27 -9 c 9 -9 c 9 -18 c 0 -18 c -9 -18 c -27 -18 c -45 -18 c -18 -9 c -18
-18 c -9 -27 c 0 -27 c 18 -9 8548 4295 l 9 -9 c
9 -18 c 0 -18 c -9 -18 c -27 -18 c -36 -18 c 9 9 8467 4124 l 18 0 c 45 -18 c 27
0 c 18 9 c 9 9 c 45 -27 8494 4133 l 36 0 c 9 9 c
9 18 c 0 18 c
-60 -108 7984 3845 l 120 0 c -60 108 c -36 -60 7984 3809 l 36 -60 7984 3809 l
-12 -24 7984 3773 l 12 -24 7984 3773 l
0 -132 8236 3941 l 12 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 0 -132 8248 3941 l
12 -24 c 24 -12 c 0 -168 8368 3941 l
0 -168 8380 3941 l 48 0 8200 3941 l 48 0 8332 3941 l 48 0 8368 3773 l 9 -9 8476
3782 l -9 -9 c -9 9 c 0 9 c 9 18 c 9 9 c 27 9 c
36 0 c 27 -9 c 9 -18 c 0 -27 c -9 -18 c -27 -9 c -27 0 c 18 -9 8548 3818 l 9
-18 c 0 -27 c -9 -18 c -18 -9 c 18 -9 c 18 -18 c
9 -18 c 0 -27 c -9 -18 c -9 -9 c -27 -9 c -36 0 c -27 9 c -9 9 c -9 18 c 0 9 c
9 9 c 9 -9 c -9 -9 c 9 -27 8575 3719 l 0 -27 c
-9 -18 c -9 -9 c -18 -9 c
0 -144 7912 3367 l 144 0 c 0 144 c -144 0 c
0 -132 8236 3463 l 12 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 0 -132 8248 3463 l
12 -24 c 24 -12 c 0 -168 8368 3463 l
0 -168 8380 3463 l 48 0 8200 3463 l 48 0 8332 3463 l 48 0 8368 3295 l
0 -378 3199 3742 l 0 -378 3217 3742 l 216 0 3145 3742 l 54 -18 c 18 -18 c 18
-36 c 0 -36 c -18 -36 c -18 -18 c -54 -18 c -144 0 c
36 -18 3361 3742 l 18 -18 c 18 -36 c 0 -36 c -18 -36 c -18 -18 c -36 -18 c 126
0 3145 3364 l 36 -18 3307 3562 l 18 -18 c 54 -126 c
18 -18 c 18 0 c 18 18 c 18 -36 3343 3544 l 36 -126 c 18 -18 c 36 0 c 18 36 c 0
18 c
-54 -18 4467 3742 l -36 -36 c -18 -36 c -18 -72 c 0 -54 c 18 -72 c 18 -36 c 36
-36 c 54 -18 c 36 0 c 54 18 c 36 36 c 18 36 c 18 72 c
0 54 c -18 72 c -18 36 c -36 36 c -54 18 c -36 0 c -36 -18 c -36 -36 c -18 -36
c -18 -72 c 0 -54 c 18 -72 c 18 -36 c 36 -36 c
36 -18 c 36 18 4503 3364 l 36 36 c 18 36 c 18 72 c 0 54 c -18 72 c -18 36 c -36
36 c -36 18 c
0 -378 5709 3742 l 0 -378 5727 3742 l -18 -108 5601 3742 l 0 108 c 270 0 c 0
-108 c -18 108 c 126 0 5655 3364 l
18 -54 7275 3688 l 0 108 c -18 -54 c -36 36 c -54 18 c -36 0 c -54 -18 c -36
-36 c -18 -36 c -18 -54 c 0 -90 c 18 -54 c 18 -36 c
36 -36 c 54 -18 c 36 0 c 54 18 c 36 36 c 18 36 c -36 -18 7149 3742 l -36 -36 c
-18 -36 c -18 -54 c 0 -90 c 18 -54 c 18 -36 c
36 -36 c 36 -18 c
15 -1 2500 4468 l 16 -1 2608 4460 l 16 -1 2717 4451 l 15 -2 2826 4438 l 15 -2
2934 4425 l 16 -2 3042 4412 l 15 -1 3151 4398 l
16 -2 3259 4385 l 16 -2 3367 4372 l 15 -2 3476 4359 l 16 -2 3584 4346 l 15 -2
3693 4332 l 15 -1 3802 4325 l 11 0 3911 4320 l 3 3 c
10 11 3987 4393 l 10 12 4060 4474 l 15 -4 4136 4545 l 16 -3 4242 4521 l 16 -1
4349 4500 l 16 -1 4458 4490 l 15 -2 4567 4480 l
15 -2 4676 4470 l 9 13 4762 4506 l 9 13 4823 4597 l 8 13 4884 4687 l 16 -1 4949
4768 l 15 0 5059 4764 l 15 -1 5168 4760 l
15 -1 5277 4753 l 15 -6 5382 4732 l 15 -7 5482 4689 l 15 -6 5582 4645 l 15 -6
5682 4601 l 15 -4 5784 4561 l 15 -4 5888 4529 l
12 -10 5985 4483 l 12 -10 6070 4414 l 2 -2 6154 4345 l 10 -8 c 13 -10 6238 4275
l 12 -10 6323 4206 l 6 -15 6380 4118 l
6 -14 6417 4015 l 6 -14 6454 3912 l 6 -15 6491 3810 l 6 -15 6528 3707 l 3 -15
6564 3604 l 3 -15 6587 3497 l 3 -15 6610 3390 l
3 -16 6633 3284 l 3 -15 6656 3177 l 3 -15 6679 3070 l 4 -15 6701 2963 l 4 -16
6724 2857 l 4 -15 6747 2750 l 12 -10 6782 2650 l
12 -10 6866 2581 l 12 -10 6951 2511 l 15 -4 7052 2476 l 15 -4 7158 2450 l 15 -4
7264 2424 l 15 -3 7370 2397 l 15 -3 7476 2371 l
15 -4 7582 2345 l 15 -4 7688 2319 l 16 -1 7794 2295 l 16 -1 7903 2288 l 16 -1
8012 2281 l 16 -1 8121 2274 l 16 -1 8230 2267 l
16 -1 8339 2260 l 16 -1 8448 2253 l 16 -1 8557 2246 l 16 -1 8666 2239 l 15 -1
8775 2232 l
16 -2 2586 4404 l 8 -1 2695 4393 l 7 -1 c 15 -3 2803 4378 l 16 -2 2911 4362 l
16 -2 3019 4347 l 16 -2 3127 4331 l 16 -2 3235 4316 l
16 -3 3343 4301 l 15 -2 3452 4285 l 15 -2 3560 4270 l 15 -3 3668 4255 l 15 -3
3776 4237 l 15 -3 3883 4218 l 10 12 3969 4262 l
10 12 4042 4343 l 10 11 4115 4424 l 0 0 c 15 -3 4218 4419 l 3 0 4325 4399 l 12
-5 c 15 -6 4426 4358 l 14 -6 4527 4317 l
14 -6 4628 4275 l 5 -2 4729 4233 l 2 -10 c 2 -16 4750 4129 l 2 -16 4766 4021 l
2 -16 4782 3913 l 2 -16 4798 3805 l 2 -16 4814 3697 l
2 -16 4830 3589 l 2 -16 4846 3481 l 2 -16 4862 3373 l 2 -16 4878 3265 l 2 -16
4894 3157 l 2 -16 4910 3049 l 2 -16 4926 2941 l
7 -14 4950 2835 l 7 -14 4996 2736 l 6 -14 5042 2637 l 6 -14 5088 2538 l 7 -14
5133 2439 l 13 -9 5216 2370 l 13 -9 5305 2308 l
16 0 5406 2280 l 16 0 5515 2279 l 16 0 5624 2278 l 15 0 5734 2277 l 15 1 5843
2279 l 1 0 5952 2282 l 14 -1 c 16 -2 6060 2270 l
16 1 6169 2259 l 16 0 6278 2262 l 16 1 6387 2264 l 16 0 6496 2269 l 14 6 6602
2289 l 14 6 6702 2332 l 14 -8 6801 2342 l
13 -7 6898 2291 l 16 -2 6997 2251 l 15 -2 7106 2239 l 16 -1 7214 2227 l 16 -2
7323 2216 l 15 -2 7432 2204 l 16 -1 7540 2192 l
15 -2 7649 2181 l 16 -2 7757 2169 l 16 -1 7866 2165 l 16 0 7975 2162 l 15 0
8085 2160 l 15 -1 8194 2158 l 16 0 8303 2155 l
16 -1 8412 2153 l 16 0 8521 2150 l 16 0 8630 2148 l 15 -1 8740 2146 l
15 -2 2551 4334 l 16 -2 2659 4319 l 15 -3 2767 4302 l 16 -2 2874 4283 l 15 -3
2982 4265 l 15 -2 3090 4246 l 16 -3 3197 4228 l
15 -2 3305 4209 l 15 -3 3413 4191 l 16 -2 3520 4172 l 15 -3 3628 4154 l 15 -5
3734 4132 l 15 -5 3836 4093 l 2 -16 3924 4043 l
2 -15 3936 3934 l 2 -16 3948 3826 l 1 -15 3961 3717 l 2 -16 3973 3609 l 2 -15
3985 3500 l 2 -16 3997 3392 l 1 -15 4010 3283 l
1 -16 4022 3175 l 2 -15 4034 3066 l 2 -16 4046 2958 l 2 -15 4058 2849 l 1 -16
4071 2741 l 2 -15 4083 2632 l 2 -16 4095 2524 l
2 -15 4107 2415 l 1 -16 4120 2307 l 14 -7 4180 2232 l 13 -7 4278 2183 l 15 1
4381 2162 l 15 1 4490 2170 l 16 1 4598 2178 l
16 1 4707 2186 l 12 10 4798 2240 l 12 10 4883 2309 l 12 -10 4968 2329 l 12 -10
5052 2260 l 4 -3 5137 2191 l 10 -3 c
15 -5 5240 2157 l 15 0 5345 2124 l 15 1 5454 2126 l 15 0 5563 2129 l 16 0 5672
2131 l 15 -3 5781 2127 l 15 -3 5888 2107 l
15 3 5996 2102 l 15 2 6104 2120 l 16 1 6212 2129 l 16 0 6321 2132 l 16 -1 6430
2130 l 16 0 6539 2126 l 16 2 6648 2135 l
9 1 6757 2148 l 6 -2 c 15 -3 6864 2130 l 16 0 6971 2109 l 16 0 7080 2106 l 16 0
7189 2104 l 15 0 7299 2101 l 15 -1 7408 2099 l
15 0 7517 2096 l 16 -1 7626 2094 l 16 0 7735 2091 l 16 -1 7844 2090 l 16 0 7953
2089 l 15 0 8063 2088 l 15 0 8172 2087 l
16 0 8281 2087 l 16 0 8390 2086 l 16 0 8499 2085 l 15 0 8609 2084 l 15 0 8718
2084 l
16 -2 2529 6350 l 16 -2 2638 6339 l 15 -2 2747 6327 l 15 -2 2855 6313 l 16 -2
2963 6299 l 15 -2 3072 6286 l 15 -2 3180 6272 l
16 -2 3288 6258 l 15 -2 3397 6245 l 15 -2 3505 6231 l 16 -2 3613 6217 l 15 -3
3722 6204 l 16 -2 3829 6187 l 15 -6 3936 6167 l
14 -6 4038 6127 l 16 -2 4140 6090 l 16 -2 4248 6075 l 15 -2 4357 6060 l 15 -2
4465 6046 l 16 -2 4573 6032 l 16 -2 4681 6017 l
14 -7 4784 5985 l 14 -7 4881 5935 l 15 -2 4983 5900 l 15 -2 5091 5886 l 15 0
5200 5876 l 15 -1 5309 5871 l 15 -3 5417 5857 l
15 -2 5525 5839 l 16 -2 5632 5822 l 10 -2 5740 5805 l 6 0 c 15 -2 5849 5793 l
16 -3 5957 5781 l 15 -2 6065 5760 l 15 -3 6172 5741 l
15 -2 6280 5723 l 14 -8 6384 5697 l 14 -7 6480 5644 l 14 -5 6577 5593 l 14 -6
6679 5555 l 16 -1 6782 5521 l 15 -1 6891 5512 l
15 0 7000 5505 l 15 -1 7109 5503 l 16 0 7218 5500 l 16 0 7327 5497 l 16 0 7436
5495 l 15 0 7546 5492 l 15 -1 7655 5490 l
15 0 7764 5487 l 16 0 7873 5488 l 16 0 7982 5489 l 16 0 8091 5490 l 15 0 8201
5491 l 15 1 8310 5492 l 15 0 8419 5494 l
16 0 8528 5495 l 16 0 8637 5496 l 16 0 8746 5497 l
showpage

%%Trailer
%%DocumentFonts:
%%Pages: 1
%!PS-Adobe-1.0
%%Creator: weiqing
%%Title: PGPLOT PostScript plot
%%CreationDate: 31-May-1994 20:09
%%BoundingBox: 18 18 774 594
%%DocumentFonts: (atend)
%%Pages: (atend)
%%EndComments
/l {moveto rlineto currentpoint stroke moveto} bind def
/c {rlineto currentpoint stroke moveto} bind def
/d {moveto 0 0 rlineto currentpoint stroke moveto} bind def
/SLW {5 mul setlinewidth} bind def
/SCF /pop load def
/BP {newpath moveto} bind def
/LP /rlineto load def
/EP {rlineto closepath eofill} bind def
%%EndProlog

%%Page: 1 1
0.072 0.072 scale
8150 250 translate 90 rotate
1 setlinejoin 1 setlinecap 1 SLW 1 SCF
0.00 setgray 4 SLW 6500 0 2500 2000 l 0 4500 c -6500 0 c 0 -4500 c 0 180 2861
2000 l 0 90 3583 2000 l 0 180 4306 2000 l
0 90 5028 2000 l 0 180 5750 2000 l 0 90 6472 2000 l 0 180 7194 2000 l 0 90 7917
2000 l 0 180 8639 2000 l 0 -180 2861 6500 l
0 -90 3583 6500 l 0 -180 4306 6500 l 0 -90 5028 6500 l 0 -180 5750 6500 l 0 -90
6472 6500 l 0 -180 7194 6500 l 0 -90 7917 6500 l
0 -180 8639 6500 l 216 0 2453 1640 l -36 -12 2825 1784 l -24 -36 c -12 -60 c 0
-36 c 12 -60 c 24 -36 c 36 -12 c 24 0 c 36 12 c
24 36 c 12 60 c 0 36 c -12 60 c -24 36 c -36 12 c -24 0 c -24 -12 c -12 -12 c
-12 -24 c -12 -60 c 0 -36 c 12 -60 c 12 -24 c 12 -12 c
24 -12 c 24 12 2849 1532 l 12 12 c 12 24 c 12 60 c 0 36 c -12 60 c -12 24 c -12
12 c -24 12 c -12 -12 3017 1556 l 12 -12 c 12 12 c
-12 12 c 0 -228 3221 1760 l 0 -252 3233 1784 l -132 -180 3233 1784 l 192 0 c 84
0 3185 1532 l 216 0 3898 1640 l -36 -12 4270 1784 l
-24 -36 c -12 -60 c 0 -36 c 12 -60 c 24 -36 c 36 -12 c 24 0 c 36 12 c 24 36 c
12 60 c 0 36 c -12 60 c -24 36 c -36 12 c -24 0 c
-24 -12 c -12 -12 c -12 -24 c -12 -60 c 0 -36 c 12 -60 c 12 -24 c 12 -12 c 24
-12 c 24 12 4294 1532 l 12 12 c 12 24 c 12 60 c 0 36 c
-12 60 c -12 24 c -12 12 c -24 12 c -12 -12 4462 1556 l 12 -12 c 12 12 c -12 12
c 12 -12 4570 1736 l -12 -12 c -12 12 c 0 12 c
12 24 c 12 12 c 36 12 c 48 0 c 36 -12 c 12 -12 c 12 -24 c 0 -24 c -12 -24 c -36
-24 c -60 -24 c -24 -12 c -24 -24 c -12 -36 c
0 -36 c 24 -12 4666 1784 l 12 -12 c 12 -24 c 0 -24 c -12 -24 c -36 -24 c -48
-24 c 12 12 4558 1556 l 24 0 c 60 -24 c 36 0 c 24 12 c
12 12 c 60 -36 4594 1568 l 48 0 c 12 12 c 12 24 c 0 24 c -36 -12 5738 1784 l
-24 -36 c -12 -60 c 0 -36 c 12 -60 c 24 -36 c 36 -12 c
24 0 c 36 12 c 24 36 c 12 60 c 0 36 c -12 60 c -24 36 c -36 12 c -24 0 c -24
-12 c -12 -12 c -12 -24 c -12 -60 c 0 -36 c 12 -60 c
12 -24 c 12 -12 c 24 -12 c 24 12 5762 1532 l 12 12 c 12 24 c 12 60 c 0 36 c -12
60 c -12 24 c -12 12 c -24 12 c -36 -12 7002 1784 l
-24 -36 c -12 -60 c 0 -36 c 12 -60 c 24 -36 c 36 -12 c 24 0 c 36 12 c 24 36 c
12 60 c 0 36 c -12 60 c -24 36 c -36 12 c -24 0 c
-24 -12 c -12 -12 c -12 -24 c -12 -60 c 0 -36 c 12 -60 c 12 -24 c 12 -12 c 24
-12 c 24 12 7026 1532 l 12 12 c 12 24 c 12 60 c 0 36 c
-12 60 c -12 24 c -12 12 c -24 12 c -12 -12 7194 1556 l 12 -12 c 12 12 c -12 12
c 12 -12 7302 1736 l -12 -12 c -12 12 c 0 12 c
12 24 c 12 12 c 36 12 c 48 0 c 36 -12 c 12 -12 c 12 -24 c 0 -24 c -12 -24 c -36
-24 c -60 -24 c -24 -12 c -24 -24 c -12 -36 c
0 -36 c 24 -12 7398 1784 l 12 -12 c 12 -24 c 0 -24 c -12 -24 c -36 -24 c -48
-24 c 12 12 7290 1556 l 24 0 c 60 -24 c 36 0 c 24 12 c
12 12 c 60 -36 7326 1568 l 48 0 c 12 12 c 12 24 c 0 24 c -36 -12 8447 1784 l
-24 -36 c -12 -60 c 0 -36 c 12 -60 c 24 -36 c 36 -12 c
24 0 c 36 12 c 24 36 c 12 60 c 0 36 c -12 60 c -24 36 c -36 12 c -24 0 c -24
-12 c -12 -12 c -12 -24 c -12 -60 c 0 -36 c 12 -60 c
12 -24 c 12 -12 c 24 -12 c 24 12 8471 1532 l 12 12 c 12 24 c 12 60 c 0 36 c -12
60 c -12 24 c -12 12 c -24 12 c -12 -12 8639 1556 l
12 -12 c 12 12 c -12 12 c 0 -228 8843 1760 l 0 -252 8855 1784 l -132 -180 8855
1784 l 192 0 c 84 0 8807 1532 l 180 0 2500 2000 l
90 0 2500 2616 l 180 0 2500 3233 l 90 0 2500 3849 l 180 0 2500 4466 l 90 0 2500
5082 l 180 0 2500 5699 l 90 0 2500 6315 l
-180 0 9000 2000 l -90 0 9000 2616 l -180 0 9000 3233 l -90 0 9000 3849 l -180
0 9000 4466 l -90 0 9000 5082 l -180 0 9000 5699 l
-90 0 9000 6315 l -36 -12 2095 2135 l -24 -36 c -12 -60 c 0 -36 c 12 -60 c 24
-36 c 36 -12 c 24 0 c 36 12 c 24 36 c 12 60 c 0 36 c
-12 60 c -24 36 c -36 12 c -24 0 c -24 -12 c -12 -12 c -12 -24 c -12 -60 c 0
-36 c 12 -60 c 12 -24 c 12 -12 c 24 -12 c
24 12 2119 1883 l 12 12 c 12 24 c 12 60 c 0 36 c -12 60 c -12 24 c -12 12 c -24
12 c 12 -12 2035 3320 l -12 -12 c -12 12 c 0 12 c
12 24 c 12 12 c 36 12 c 48 0 c 36 -12 c 12 -12 c 12 -24 c 0 -24 c -12 -24 c -36
-24 c -60 -24 c -24 -12 c -24 -24 c -12 -36 c
0 -36 c 24 -12 2131 3368 l 12 -12 c 12 -24 c 0 -24 c -12 -24 c -36 -24 c -48
-24 c 12 12 2023 3140 l 24 0 c 60 -24 c 36 0 c 24 12 c
12 12 c 60 -36 2059 3152 l 48 0 c 12 12 c 12 24 c 0 24 c 0 -228 2131 4577 l 0
-252 2143 4601 l -132 -180 2143 4601 l 192 0 c
84 0 2095 4349 l -12 -12 2167 5798 l 12 -12 c 12 12 c 0 12 c -12 24 c -24 12 c
-36 0 c -36 -12 c -24 -24 c -12 -24 c -12 -48 c
0 -72 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 12 c -12 36
c -24 24 c -36 12 c -12 0 c -36 -12 c -24 -24 c
-12 -36 c -24 -12 2107 5834 l -24 -24 c -12 -24 c -12 -48 c 0 -72 c 12 -36 c 24
-24 c 24 -12 c 24 12 2119 5582 l 24 24 c 12 36 c
0 12 c -12 36 c -24 24 c -24 12 c
0 -132 5066 920 l 12 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 0 -132 5078 920 l 12
-24 c 24 -12 c 0 -168 5198 920 l 0 -168 5210 920 l
48 0 5030 920 l 48 0 5162 920 l 48 0 5198 752 l 99 -126 5306 734 l 99 -126 5315
734 l -108 -126 5414 734 l 54 0 5288 734 l
54 0 5378 734 l 54 0 5288 608 l 54 0 5378 608 l -24 -24 5774 1052 l -24 -36 c
-24 -48 c -12 -60 c 0 -48 c 12 -60 c 24 -48 c 24 -36 c
24 -24 c -24 -48 5750 1028 l -12 -36 c -12 -60 c 0 -48 c 12 -60 c 12 -36 c 24
-48 c 0 -12 5870 896 l -12 0 c 0 12 c 12 12 c 24 12 c
48 0 c 24 -12 c 12 -12 c 12 -24 c 0 -84 c 12 -24 c 12 -12 c 0 -108 5978 896 l
12 -24 c 24 -12 c 12 0 c -12 -12 5978 872 l -72 -12 c
-36 -12 c -12 -24 c 0 -24 c 12 -24 c 36 -12 c 36 0 c 24 12 c 24 24 c -24 -12
5894 848 l -12 -24 c 0 -24 c 12 -24 c 24 -12 c
-12 -12 6110 776 l 12 -12 c 12 12 c -12 12 c 0 -132 6230 920 l 12 -24 c 36 -12
c 24 0 c 36 12 c 24 24 c 0 -132 6242 920 l 12 -24 c
24 -12 c 0 -168 6362 920 l 0 -168 6374 920 l 48 0 6194 920 l 48 0 6326 920 l 48
0 6362 752 l -12 -12 6494 776 l 12 -12 c 12 12 c
-12 12 c 24 -24 6590 1052 l 24 -36 c 24 -48 c 12 -60 c 0 -48 c -12 -60 c -24
-48 c -24 -36 c -24 -24 c 24 -48 6614 1028 l 12 -36 c
12 -60 c 0 -48 c -12 -60 c -12 -36 c -24 -48 c
252 0 883 2534 l 252 0 883 2546 l 0 120 883 2498 l 12 36 c 24 24 c 24 12 c 36
12 c 60 0 c 36 -12 c 24 -12 c 24 -24 c 12 -36 c
0 -120 c 12 24 883 2618 l 24 24 c 24 12 c 36 12 c 60 0 c 36 -12 c 24 -12 c 24
-24 c 12 -24 c 0 144 1039 2786 l -24 0 c -24 -12 c
-12 -12 c -12 -24 c 0 -36 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c
12 36 c 0 24 c -12 36 c -24 24 c -36 0 1039 2918 l
-24 -12 c 12 -24 967 2846 l 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 24 c
168 0 967 3026 l 168 0 967 3038 l -24 24 1003 3038 l
-12 36 c 0 24 c 12 36 c 24 12 c 132 0 c 12 24 967 3122 l 24 12 c 132 0 c 0 48
967 2990 l 0 84 1135 2990 l 0 84 1135 3122 l
-24 12 991 3386 l 48 0 c -24 -12 c -12 -12 c -12 -24 c 0 -48 c 12 -24 c 12 -12
c 24 0 c 12 12 c 12 24 c 24 60 c 12 24 c 12 12 c
12 12 1003 3266 l 12 24 c 24 60 c 12 24 c 12 12 c 36 0 c 12 -12 c 12 -24 c 0
-48 c -12 -24 c -12 -12 c -24 -12 c 48 0 c -24 12 c
12 -12 883 3494 l 12 12 c -12 12 c -12 -12 c 168 0 967 3494 l 168 0 967 3506 l
0 48 967 3458 l 0 84 1135 3458 l 204 0 883 3626 l
36 12 c 12 24 c 0 24 c -12 24 c -24 12 c 204 0 883 3638 l 36 12 c 12 12 c 0 96
967 3590 l 168 72 967 3794 l 144 60 967 3806 l
168 -72 967 3938 l 48 -24 c 24 -24 c 12 -24 c 0 -12 c -12 -12 c -12 12 c 12 12
c 0 72 967 3770 l 0 72 967 3890 l 12 -36 967 4274 l
24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36
12 c -24 0 c -36 -12 c -24 -24 c -12 -36 c 0 -24 c
12 -24 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 24 c -12 24 1135 4298 l
-24 24 c -36 12 c -24 0 c -36 -12 c -24 -24 c -12 -24 c
12 -12 895 4526 l 12 12 c -12 12 c -12 0 c -12 -12 c 0 -24 c 12 -24 c 24 -12 c
216 0 c 12 -12 883 4502 l 24 -12 c 216 0 c
0 96 967 4430 l 0 84 1135 4430 l -36 12 919 4946 l 72 0 c -36 -12 c -24 -24 c
-12 -36 c 0 -36 c 12 -36 c 24 -24 c 24 0 c 24 12 c
12 12 c 12 24 c 24 72 c 12 24 c 24 24 c 24 24 943 4790 l 12 24 c 24 72 c 12 24
c 12 12 c 24 12 c 48 0 c 24 -24 c 12 -36 c 0 -36 c
-12 -36 c -24 -24 c -36 -12 c 72 0 c -36 12 c 204 0 883 5054 l 36 12 c 12 24 c
0 24 c -12 24 c -24 12 c 204 0 883 5066 l 36 12 c
12 12 c 0 96 967 5018 l 12 0 991 5234 l 0 -12 c -12 0 c -12 12 c -12 24 c 0 48
c 12 24 c 12 12 c 24 12 c 84 0 c 24 12 c 12 12 c
108 0 991 5342 l 24 12 c 12 24 c 0 12 c 12 -12 1015 5342 l 12 -72 c 12 -36 c 24
-12 c 24 0 c 24 12 c 12 36 c 0 36 c -12 24 c
-24 24 c 12 -24 1039 5258 l 24 -12 c 24 0 c 24 12 c 12 24 c 204 0 883 5474 l 36
12 c 12 24 c 0 24 c -12 24 c -24 12 c
204 0 883 5486 l 36 12 c 12 12 c 0 96 967 5438 l 0 144 1039 5642 l -24 0 c -24
-12 c -12 -12 c -12 -24 c 0 -36 c 12 -36 c 24 -24 c
36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 0 1039
5774 l -24 -12 c 12 -24 967 5702 l 24 -24 c 36 -12 c
24 0 c 36 12 c 24 24 c 12 24 c -24 12 991 5978 l 48 0 c -24 -12 c -12 -12 c -12
-24 c 0 -48 c 12 -24 c 12 -12 c 24 0 c 12 12 c
12 24 c 24 60 c 12 24 c 12 12 c 12 12 1003 5858 l 12 24 c 24 60 c 12 24 c 12 12
c 36 0 c 12 -12 c 12 -24 c 0 -48 c -12 -24 c
-12 -12 c -24 -12 c 48 0 c -24 12 c
32 0 2530 2001 l 32 -1 c 33 1 c 32 0 c 32 0 c 32 1 c 33 0 c 32 1 c 32 1 c 33 2
c 32 2 c 32 2 c 32 3 c 33 4 c 32 5 c 32 6 c 33 7 c
32 9 c 32 11 c 32 13 c 33 15 c 32 19 c 32 21 c 33 24 c 32 27 c 32 32 c 32 37 c
33 42 c 32 45 c 32 50 c 33 56 c 32 62 c 32 68 c
32 71 c 33 75 c 32 80 c 32 85 c 33 92 c 32 97 c 32 99 c 32 102 c 33 106 c 32
110 c 32 111 c 33 110 c 32 110 c 32 111 c 32 112 c
33 113 c 32 111 c 32 105 c 32 101 c 33 100 c 32 99 c 32 97 c 33 92 c 32 86 c 32
81 c 32 75 c 33 70 c 32 66 c 32 65 c 33 62 c 32 56 c
32 48 c 32 42 c 33 39 c 32 36 c 32 29 c 33 22 c 32 18 c 32 16 c 32 14 c 33 12 c
32 8 c 32 7 c 33 6 c 32 1 c 32 -3 c 32 -5 c 33 -5 c
32 -3 c 32 -4 c 33 -5 c 32 -7 c 32 -9 c 32 -9 c 33 -9 c 32 -9 c 32 -9 c 33 -8 c
32 -7 c 32 -5 c 32 -6 c 33 -7 c 32 -5 c 32 -3 c
33 -1 c 32 -1 c 32 0 c 32 0 c 33 -1 c 32 1 c 32 4 c 33 7 c 32 8 c 32 6 c 32 3 c
33 5 c 32 9 c 32 11 c 32 7 c 33 1 c 32 1 c 32 6 c
33 11 c 32 10 c 32 6 c 32 1 c 33 0 c 32 0 c 32 1 c 33 -1 c 32 -6 c 32 -11 c 32
-11 c 33 -10 c 32 -11 c 32 -15 c 33 -23 c 32 -28 c
32 -32 c 32 -34 c 33 -39 c 32 -42 c 32 -46 c 33 -53 c 32 -64 c 32 -69 c 32 -70
c 33 -70 c 32 -75 c 32 -83 c 33 -88 c 32 -92 c
32 -94 c 32 -97 c 33 -101 c 32 -105 c 32 -107 c 33 -110 c 32 -111 c 32 -111 c
32 -113 c 33 -112 c 32 -110 c 32 -107 c 33 -105 c
32 -103 c 32 -101 c 32 -97 c 33 -93 c 32 -89 c 32 -86 c 33 -81 c 32 -76 c 32
-70 c 32 -63 c 33 -58 c 32 -53 c 32 -48 c 32 -44 c
33 -39 c 32 -36 c 32 -31 c 33 -28 c 32 -23 c 32 -20 c 32 -17 c 33 -15 c 32 -12
c 32 -10 c 33 -9 c 32 -7 c 32 -6 c 32 -4 c 33 -4 c
32 -3 c 32 -2 c 33 -2 c 32 -1 c 32 -1 c 32 -1 c 33 -1 c 32 0 c 32 0 c 33 -1 c
32 0 c 32 0 c 32 1 c
0 16 5750 2000 l 0 16 5750 2109 l 0 16 5750 2218 l 0 15 5750 2328 l 0 15 5750
2437 l 0 16 5750 2546 l 0 16 5750 2655 l
0 16 5750 2764 l 0 16 5750 2873 l 0 15 5750 2983 l 0 15 5750 3092 l 0 16 5750
3201 l 0 16 5750 3310 l 0 16 5750 3419 l
0 15 5750 3529 l 0 15 5750 3638 l 0 16 5750 3747 l 0 16 5750 3856 l 0 16 5750
3965 l 0 15 5750 4075 l 0 15 5750 4184 l
0 16 5750 4293 l 0 16 5750 4402 l 0 16 5750 4511 l 0 16 5750 4620 l 0 15 5750
4730 l 0 15 5750 4839 l 0 16 5750 4948 l
0 16 5750 5057 l 0 16 5750 5166 l 0 15 5750 5276 l 0 15 5750 5385 l 0 16 5750
5494 l 0 16 5750 5603 l 0 16 5750 5712 l
0 15 5750 5822 l 0 15 5750 5931 l 0 15 5750 6040 l 0 16 5750 6149 l 0 16 5750
6258 l 0 16 5750 6367 l 0 15 5750 6477 l
showpage

%%Trailer
%%DocumentFonts:
%%Pages: 1
